Learning to Harmonize Cross-vendor X-ray Images by Non-linear Image Dynamics Correction

In this paper, we explore how conventional image enhancement can improve model robustness in medical image analysis. By applying commonly used normalization methods to images from various vendors and studying their influence on model generalization in transfer learning, we show that the nonlinear characteristics of domain-specific image dynamics cannot be addressed by simple linear transforms. To tackle this issue, we reformulate the image harmonization task as an exposure correction problem and propose a method termed Global Deep Curve Estimation (GDCE) to reduce domain-specific exposure mismatch. GDCE performs enhancement via a pre-defined polynomial function and is trained with a "domain discriminator", aiming to improve model transparency in downstream tasks compared to existing black-box methods.

==> figs/fig-abla.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
        group name=confusion,
        group size=2 by 1,
        horizontal sep=0.5cm,
        vertical sep=0.5cm,
        },
        width=6cm, height=4.5cm,
        colormap name=viridis,
        xlabel=Convolution layers,
        ylabel=Iterations,
        xtick={0,...,10},
        xticklabels={2,3,4,5,6,7,8,9,10,11,12},
        xtick style={draw=none},
        ytick={0,...,6},
        yticklabels={8,7,6,5,4,3,2},
        ytick style={draw=none},
        enlargelimits=false,
        xticklabel style={rotate=0},
        colorbar=false,
        xlabel style={font=\normalsize},
        ylabel style={font=\normalsize},
        title style={font=\normalsize},
        ticklabel style={font=\normalsize},
        every axis title/.append style={yshift=-0.5ex},
        point meta=explicit,
        point meta min=30,
        point meta max=80,
    ]

    \nextgroupplot[
        title={\strut Validation set},
    ]
    \addplot[
        matrix plot,
        mesh/cols=11,
        point meta=explicit,
        draw=gray
    ] table [meta=C] {
        x y C
        0 0 72
        1 0 75
        2 0 79
        3 0 76
        4 0 74
        5 0 78
        6 0 75
        7 0 74
        8 0 75
        9 0 72
        10 0 74
        0 1 64
        1 1 75
        2 1 72
        3 1 76
        4 1 76
        5 1 74
        6 1 76
        7 1 79
        8 1 78
        9 1 75
        10 1 80
        0 2 66
        1 2 78
        2 2 72
        3 2 78
        4 2 76
        5 2 75
        6 2 75
        7 2 78
        8 2 75
        9 2 80
        10 2 75
        0 3 74
        1 3 74
        2 3 75
        3 3 74
        4 3 74
        5 3 76
        6 3 76
        7 3 74
        8 3 75
        9 3 75
        10 3 75
        0 4 69
        1 4 74
        2 4 74
        3 4 74
        4 4 74
        5 4 74
        6 4 74
        7 4 75
        8 4 74
        9 4 74
        10 4 75
        0 5 57
        1 5 70
        2 5 70
        3 5 54
        4 5 69
        5 5 74
        6 5 70
        7 5 74
        8 5 59
        9 5 57
        10 5 59
        0 6 59
        1 6 55
        2 6 55
        3 6 55
        4 6 55
        5 6 56
        6 6 55
        7 6 55
        8 6 56
        9 6 55
        10 6 55
    };

    \nextgroupplot[
        title={\strut Test set},
        ylabel={},
        yticklabels={},
    ]
    \addplot[
        matrix plot,
        mesh/cols=11,
        point meta=explicit,
        draw=gray
    ] table [meta=C] {
        x y C
        0 0 59
        1 0 52
        2 0 60
        3 0 53
        4 0 40
        5 0 46
        6 0 43
        7 0 31
        8 0 30
        9 0 36
        10 0 30
        0 1 66
        1 1 57
        2 1 58
        3 1 44
        4 1 44
        5 1 37
        6 1 41
        7 1 43
        8 1 38
        9 1 37
        10 1 51
        0 2 69
        1 2 58
        2 2 60
        3 2 52
        4 2 53
        5 2 33
        6 2 41
        7 2 43
        8 2 36
        9 2 52
        10 2 26
        0 3 68
        1 3 59
        2 3 41
        3 3 65
        4 3 36
        5 3 53
        6 3 42
        7 3 33
        8 3 27
        9 3 26
        10 3 38
        0 4 67
        1 4 58
        2 4 51
        3 4 43
        4 4 52
        5 4 41
        6 4 52
        7 4 47
        8 4 30
        9 4 33
        10 4 27
        0 5 63
        1 5 62
        2 5 69
        3 5 59
        4 5 62
        5 5 51
        6 5 59
        7 5 56
        8 5 62
        9 5 62
        10 5 63
        0 6 62
        1 6 62
        2 6 58
        3 6 62
        4 6 58
        5 6 63
        6 6 61
        7 6 62
        8 6 61
        9 6 62
        10 6 62
    };

    \end{groupplot}

    \begin{axis}[
        at={(confusion c2r1.south east)},
        anchor=south west,
        xshift=0.25cm,
        yshift=0cm,
        hide axis,
        scale only axis,
        height=2.91cm,
        width=0cm,
        colormap name=viridis,
        colorbar,
        point meta min=30,
        point meta max=80,
        colorbar style={
            width=0.25cm,
            ytick={30,55,80},
            yticklabel style={font=\normalsize},
        }
    ]
    \addplot [draw=none] coordinates {(0,0)};
    \end{axis}
\end{tikzpicture}


==> figs/fig-confmat-clear.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=confusion,
            group size=3 by 2,
            horizontal sep=0.55cm,
            vertical sep=1.1cm,
        },
        width=4.25cm, height=4.25cm,
        colormap name=viridis,
        xlabel=Prediction (\%),
        ylabel=True label (\%),
        xtick={0,...,3},
        xticklabels={A, B, C, D},
        xtick style={draw=none},
        ytick={0,...,3},
        yticklabels={A, B, C, D},
        ytick style={draw=none},
        enlargelimits=false,
        xticklabel style={rotate=0},
        colorbar=false,
        xlabel style={font=\normalsize},
        ylabel style={font=\normalsize},
        title style={font=\normalsize},
        ticklabel style={font=\normalsize},
        every axis title/.append style={yshift=-0.5ex},
        point meta=explicit,
        point meta min=0,
        point meta max=100,
        visualization depends on={\thisrow{C} \as \cellvalue},
        nodes near coords={
            \pgfmathparse{\cellvalue < 35 ? "white" : "black"}%
            \edef\temp{\noexpand\textcolor{\pgfmathresult}{\pgfmathprintnumber{\cellvalue}}}%
            \temp
        },
        nodes near coords style={
            yshift=-5pt,
            font=\normalsize,
        }
    ]

    \nextgroupplot[
        title={\strut Full-range},
        xlabel={},
        xticklabels={}
    ]
    \addplot[
        matrix plot,
        mesh/cols=4,
        point meta=explicit,
        draw=gray
    ] table [meta=C] {
        x y C
        0 0 85
        1 0 13
        2 0 0
        3 0 2
        0 1 49
        1 1 37
        2 1 8
        3 1 6
        0 2 9
        1 2 15
        2 2 39
        3 2 37
        0 3 0
        1 3 1
        2 3 10
        3 3 89
    };

    \nextgroupplot[
        title={\strut Window clamped},
        ylabel={},
        yticklabels={},
        xlabel={},
        xticklabels={}
    ]
    \addplot[
        matrix plot,
        mesh/cols=4,
        point meta=explicit,
        draw=gray
    ] table [meta=C] {
        x y C
        0 0 85
        1 0 13
        2 0 0
        3 0 2
        0 1 49
        1 1 37
        2 1 8
        3 1 6
        0 2 9
        1 2 15
        2 2 39
        3 2 37
        0 3 0
        1 3 1
        2 3 10
        3 3 89
    };

    \nextgroupplot[
        title={\strut z-Score normalized},
        ylabel={},
        yticklabels={},
        xlabel={},
        xticklabels={}
    ]
    \addplot[
        matrix plot,
        mesh/cols=4,
        point meta=explicit,
        draw=gray
    ] table [meta=C] {
        x y C
        0 0 88
        1 0 10
        2 0 1
        3 0 1
        0 1 37
        1 1 39
        2 1 16
        3 1 8
        0 2 5
        1 2 12
        2 2 42
        3 2 41
        0 3 0
        1 3 1
        2 3 7
        3 3 92
    };
    
    \nextgroupplot[
        title={\strut Stan-CT~\cite{selim2021stan}}
    ]
    \addplot[
        matrix plot,
        mesh/cols=4,
        point meta=explicit,
        draw=gray
    ] table [meta=C] {
        x y C
        0 0 21
        1 0 34
        2 0 23
        3 0 2
        0 1 22
        1 1 25
        2 1 25
        3 1 28
        0 2 24
        1 2 13
        2 2 20
        3 2 43
        0 3 26
        1 3 13
        2 3 12
        3 3 49
    };
    
    \nextgroupplot[
        title={\strut CVH-CT~\cite{selim2022cross}},
        ylabel={},
        yticklabels={},
    ]
    \addplot[
        matrix plot,
        mesh/cols=4,
        point meta=explicit,
        draw=gray
    ] table [meta=C] {
        x y C
        0 0 70
        1 0 29
        2 0 0
        3 0 1
        0 1 18
        1 1 61
        2 1 17
        3 1 4
        0 2 0
        1 2 12
        2 2 44
        3 2 44
        0 3 0
        1 3 2
        2 3 6
        3 3 92
    };

    \nextgroupplot[
        title={\strut GDCE},
        ylabel={},
        yticklabels={},
    ]
    \addplot[
        matrix plot,
        mesh/cols=4,
        point meta=explicit,
        draw=gray
    ] table [meta=C] {
        x y C
        0 0 63
        1 0 36
        2 0 1
        3 0 0
        0 1 12
        1 1 70
        2 1 18
        3 1 0
        0 2 1
        1 2 17
        2 2 62
        3 2 20
        0 3 0
        1 3 1
        2 3 28
        3 3 71
    };
    \end{groupplot}

    \begin{axis}[
        at={(confusion c3r2.south east)},
        xshift=0.25cm,
        yshift=0cm,
        hide axis,
        scale only axis,
        height=6.43cm,
        width=0cm,
        colormap name=viridis,
        colorbar,
        point meta min=0,
        point meta max=100,
        colorbar style={
        width=0.25cm, %
        ytick={0,25,50,75,100},
        yticklabel style={font=\normalsize},
        }
        ]
        \addplot [draw=none] coordinates {(0,0)};
    \end{axis}
\end{tikzpicture}


==> figs/fig-confmat-seno.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=confusion,
            group size=3 by 2,
            horizontal sep=0.55cm,
            vertical sep=1.1cm,
        },
        width=4.25cm, height=4.25cm,
        colormap name=viridis,
        xlabel=Prediction (\%),
        ylabel=True label (\%),
        xtick={0,...,3},
        xticklabels={A, B, C, D},
        xtick style={draw=none},
        ytick={0,...,3},
        yticklabels={A, B, C, D},
        ytick style={draw=none},
        enlargelimits=false,
        xticklabel style={rotate=0},
        colorbar=false,
        xlabel style={font=\normalsize},
        ylabel style={font=\normalsize},
        title style={font=\normalsize},
        ticklabel style={font=\normalsize},
        every axis title/.append style={yshift=-0.5ex},
        point meta=explicit,
        point meta min=0,
        point meta max=100,
        visualization depends on={\thisrow{C} \as \cellvalue},
        nodes near coords={
            \pgfmathparse{\cellvalue < 35 ? "white" : "black"}%
            \edef\temp{\noexpand\textcolor{\pgfmathresult}{\pgfmathprintnumber{\cellvalue}}}%
            \temp
        },
        nodes near coords style={
            yshift=-5pt,
            font=\normalsize,
        }
    ]

    \nextgroupplot[
        title={\strut Full-range},
        xlabel={},
        xticklabels={}
    ]
    \addplot[
        matrix plot,
        mesh/cols=4,
        point meta=explicit,
        draw=gray
    ] table [meta=C] {
        x y C
        0 0 4
        1 0 15
        2 0 1
        3 0 80
        0 1 6
        1 1 14
        2 1 0
        3 1 80
        0 2 11
        1 2 9
        2 2 0
        3 2 80
        0 3 17
        1 3 4
        2 3 1
        3 3 78
    };

    \nextgroupplot[
        title={\strut Window clamped},
        ylabel={},
        yticklabels={},
        xlabel={},
        xticklabels={}
    ]
    \addplot[
        matrix plot,
        mesh/cols=4,
        point meta=explicit,
        draw=gray
    ] table [meta=C] {
        x y C
        0 0 84
        1 0 9
        2 0 1
        3 0 6
        0 1 27
        1 1 15
        2 1 17
        3 1 41
        0 2 2
        1 2 2
        2 2 14
        3 2 82
        0 3 2
        1 3 2
        2 3 2
        3 3 94
    };

    \nextgroupplot[
        title={\strut z-Score normalized},
        ylabel={},
        yticklabels={},
        xlabel={},
        xticklabels={}
    ]
    \addplot[
        matrix plot,
        mesh/cols=4,
        point meta=explicit,
        draw=gray
    ] table [meta=C] {
        x y C
        0 0 37
        1 0 11
        2 0 10
        3 0 42
        0 1 47
        1 1 9
        2 1 9
        3 1 35
        0 2 52
        1 2 4
        2 2 5
        3 2 39
        0 3 42
        1 3 1
        2 3 2
        3 3 55
    };
    
    \nextgroupplot[
        title={\strut Stan-CT~\cite{selim2021stan}}
    ]
    \addplot[
        matrix plot,
        mesh/cols=4,
        point meta=explicit,
        draw=gray
    ] table [meta=C] {
        x y C
        0 0 20
        1 0 6
        2 0 18
        3 0 56
        0 1 20
        1 1 2
        2 1 19
        3 1 59
        0 2 18
        1 2 3
        2 2 20
        3 2 59
        0 3 19
        1 3 4
        2 3 19
        3 3 58
    };

    \nextgroupplot[
        title={\strut CVH-CT~\cite{selim2022cross}},
        ylabel={},
        yticklabels={},
    ]
    \addplot[
        matrix plot,
        mesh/cols=4,
        point meta=explicit,
        draw=gray
    ] table [meta=C] {
        x y C
        0 0 56
        1 0 31
        2 0 2
        3 0 11
        0 1 12
        1 1 29
        2 1 26
        3 1 33
        0 2 0
        1 2 3
        2 2 32
        3 2 65
        0 3 0
        1 3 0
        2 3 8
        3 3 92
    };

    \nextgroupplot[
        title={\strut GDCE},
        ylabel={},
        yticklabels={},
    ]
    \addplot[
        matrix plot,
        mesh/cols=4,
        point meta=explicit,
        draw=gray
    ] table [meta=C] {
        x y C
        0 0 72
        1 0 27
        2 0 0
        3 0 1
        0 1 16
        1 1 59
        2 1 24
        3 1 1
        0 2 1
        1 2 15
        2 2 67
        3 2 17
        0 3 2
        1 3 2
        2 3 14
        3 3 82
    };
    \end{groupplot}

    \begin{axis}[
        at={(confusion c3r2.south east)},
        xshift=0.25cm,
        yshift=0cm,
        hide axis,
        scale only axis,
        height=6.43cm,
        width=0cm,
        colormap name=viridis,
        colorbar,
        point meta min=0,
        point meta max=100,
        colorbar style={
        width=0.25cm, %
        ytick={0,25,50,75,100},
        yticklabel style={font=\normalsize},
        }
        ]
        \addplot [draw=none] coordinates {(0,0)};
    \end{axis}
\end{tikzpicture}


==> figs/fig-failure.tex <==
\begin{subfigure}{0.25\textwidth}
    \includegraphics[width=\linewidth]{figs/fail-full_range.png}
    \caption{}
\end{subfigure}
\hspace{0.02\textwidth}
\begin{subfigure}{0.25\textwidth}
    \includegraphics[width=\linewidth]{figs/fail-corrected.png}
    \caption{}
\end{subfigure}


==> figs/fig-img-senograph.tex <==
\begin{subfigure}{0.25\textwidth}
    \includegraphics[width=\linewidth]{figs/seno-full_range.png}
    \caption{}
    \label{fig:first}
\end{subfigure}
\hspace{0.02\textwidth}
\begin{subfigure}{0.25\textwidth}
    \includegraphics[width=\linewidth]{figs/seno-clamped.png}
    \caption{}
    \label{fig:second}
\end{subfigure}
\hspace{0.02\textwidth}
\begin{subfigure}{0.25\textwidth}
    \includegraphics[width=\textwidth]{figs/seno-corrected.png}
    \caption{}
    \label{fig:third}
\end{subfigure}


==> figs/fig-overview.tex <==
\begin{minipage}{\textwidth}
    \centering
    \begin{subfigure}{0.25\textwidth}
        \includegraphics[width=\linewidth]{figs/selen-overview.png}
        \caption{}
        \label{fig:a}
    \end{subfigure}
    \hspace{0.03\textwidth}
    \begin{subfigure}{0.25\textwidth}
        \includegraphics[width=\linewidth]{figs/seno-overview.png}
        \caption{}
        \label{fig:b}
    \end{subfigure}
    \hspace{0.03\textwidth}
    \begin{subfigure}{0.25\textwidth}
        \includegraphics[width=\linewidth]{figs/clear-overview.png}
        \caption{}
        \label{fig:c}
    \end{subfigure}
\end{minipage}

\vspace{1.5em}

\begin{minipage}{\textwidth}
    \centering
    \begin{subfigure}{0.25\textwidth}
        \includegraphics[width=\linewidth]{figs/brand_a-full_range.png}
        \caption{}
        \label{fig:d}
    \end{subfigure}
    \hspace{0.06\textwidth}
    \begin{subfigure}{0.25\textwidth}
        \includegraphics[width=\linewidth]{figs/brand_b-full_range.png}
        \caption{}
        \label{fig:e}
    \end{subfigure}
\end{minipage}

